The CRAB facility at the TU Wien TRIGA reactor: status and related physics program

The CRAB (Calibrated nuclear Recoils for Accurate Bolometry) project aims to precisely characterize the response of cryogenic detectors to sub-keV nuclear recoils of direct interest for coherent neutrino-nucleus scattering and dark matter search experiments. The CRAB method relies on the radiative capture of thermal neutrons in the target detector, resulting in a nuclear recoil with a well-defined energy. We present a new experimental setup installed at the TRIGA Mark-II reactor at Atominstitut (Vienna), providing a low intensity beam of thermal neutrons sent to the target cryogenic detector mounted inside a wet dilution refrigerator Kelvinox 100. A crown of BaF$_2$ detectors installed outside the dewar enables coincident detection of the high-energy $\gamma$ escaping the target crystal after neutron capture. After the presentation of all components of the setup we report the analysis of first commissioning data with a CaWO$_4$ detector of the \NUCLEUS experiment. They show stable operation of the cryostat and detectors on a week-scale. Due to an energy resolution currently limited to 20 eV we use neutron beam induced events at high energy, in the 10 to 100 keV range, to demonstrate the excellent agreement between the data and simulation and the accurate understanding of external background. Thanks to these data we also propose an updated decay scheme of the low-lying excited states of $^{187}$W. Finally, we present the first evidence of neutron-capture induced coincidences between $\gamma$-detectors and a cryogenic detector. These promising results pave the way for an extensive physics program with various detector materials, like CaWO$_4$, Al$_2$O$_3$, Ge and Si.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

